Space Complexity of Perfect Matching in Bounded Genus Bipartite Graphs

We investigate the space complexity of certain perfect matching problems over bipartite graphs embedded on surfaces of constant genus (orientable or non-orientable). We show that the problems of deciding whether such graphs have (1) a perfect matching or not and (2) a unique perfect matching or not, are in the logspace complexity class \SPL. Since \SPL\ is contained in the logspace counting classes $\oplus\L$ (in fact in \modk\ for all $k\geq 2$), \CeqL, and \PL, our upper bound places the above-mentioned matching problems in these counting classes as well. We also show that the search version, computing a perfect matching, for this class of graphs is in $\FL^{\SPL}$. Our results extend the same upper bounds for these problems over bipartite planar graphs known earlier. As our main technical result, we design a logspace computable and polynomially bounded weight function which isolates a minimum weight perfect matching in bipartite graphs embedded on surfaces of constant genus. We use results from algebraic topology for proving the correctness of the weight function.

==> conversion_klein.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=.6,shorten >=.35mm,>=latex]

%polygon 1
\draw [] [->] (8,6) -- (9,5);
\draw [][->] (9,5) -- (9.5,4);
\draw [][<-] (9.5,4) -- (9,3);
\draw [very thick][->] (9,3) -- (8,2);

\draw [fill, color=black!90] (8,6) circle(0.5 mm);
\draw [fill, color=black!90] (8,2) circle(0.5 mm);


\node at (8.6,6) {$\sigma$};
\node at (9.4,5) {$\tau$};
\node at (9.8,3.4) {$\bar{\sigma}$};
\node at (9,2.2) {$\tau$};

\draw [dashed] (8,6) arc (90:270:2);

\node [left] at (6,4) {$X_{21}$};

%polygon 2
\draw [][<-] (10,2) -- (11.5,2);
\draw [very thick][<-] (9,1) -- (10,2);
\draw [] [->] (8.5,0) -- (9,1);
\draw [] [<-] (8.5,-1) -- (8.5,0);
	
\draw [fill, color=black!90] (8.5,-1) circle(0.5 mm);
\draw [fill, color=black!90] (11.5,2) circle(0.5 mm);

\node [below] at (10.75,2) {$\delta$};
\node [below] at (9.75,1.7) {$\tau$};
\node [right] at (8.75,.4) {$\bar{\delta}$};
\node [right] at (8.75,-.5) {$\tau$};


\draw [dashed] (8.5,-1) arc (270:360:3);

\node [right] at (11,0) {$X_{22}$};

\node at (8,-2) {(a)};

%common polygon
\draw [] [->] (16,4) -- (17,3);
\draw [][->] (17,3) -- (17.5,2);
\draw [][<-] (17.5,2) -- (17,1);
\draw [][<-] (17,1) -- (16,0);
\draw [][<-] (14.5,1) -- (14,2);
\draw [][->] (14,2) -- (14.5,3);


\draw [fill, color=black!90] (16,4) circle(0.5 mm);
\draw [fill, color=black!90] (16,0) circle(0.5 mm);


\node at (16.6,4) {$\sigma$};
\node at (17.4,3) {$\tau$};
\node at (17.8,1.4) {$\bar{\sigma}$};
\node at (17,0.2) {$\delta$};
\node at (13.8,2.5) {$\bar{\delta}$};
\node at (13.8,1.4) {$\bar{\tau}$};


\draw [dashed] (16,4) arc (90:180:1.6);
\draw [dashed] (16,0) arc (270:180:1.6);

\node [left] at (15,0) {$X_{22}$};
\node [left] at (15,4) {$X_{21}$};

\node at (16,-2) {(b)};


\end{tikzpicture}
\caption{{\em Klein bottle}. {\bf (a)} The two copies of $\Lambda(\Gamma)$ with the side that is being glued shown in dark. {\bf (b)} Polygonal schema obtained after the glueing operation.}

\label{fig:conversion_klein}
\end{figure}



==> conversion_proj.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=.6,shorten >=.35mm,>=latex]

%polygon 1
\draw [] [->] (8,6) -- (10,4);
\draw [very thick][->] (10,4) -- (8,2);

\draw [fill, color=black!90] (8,6) circle(0.5 mm);
\draw [fill, color=black!90] (8,2) circle(0.5 mm);


\node at (9.2,5.4) {$\sigma$};
\node at (9.5,2.7) {$\sigma$};

\draw [dashed] (8,6) arc (90:270:2);

\node [left] at (6,4) {$X_{21}$};

%polygon 2
\draw [very thick][<-] (9,1) -- (11,3);
\draw [] [<-] (8.5,-1) -- (9,1);
	
\draw [fill, color=black!90] (8.5,-1) circle(0.5 mm);
\draw [fill, color=black!90] (11,3) circle(0.5 mm);

\node [below] at (10.25,2.1) {$\sigma$};
\node [right] at (8.75,0) {$\sigma$};


\draw [dashed] (11,3) arc (45:-110:2.5);

\node [right] at (11.3,0) {$X_{22}$};

\node at (8,-2) {(a)};

%common polygon
\draw [][->] (17,3) -- (17,1);
\draw [][<-] (14.5,1) -- (14.5,3);


\node [right] at (17,2) {$\sigma$};
\node [left] at (14.5,2) {$\bar{\sigma}$};


\draw [dashed] (17,3) arc (0:180:1.25);
\draw [dashed] (17,1) arc (360:180:1.25);

\node [above] at (15.75,4.25) {$X_{21}$};
\node [below] at (15.75,-.25) {$X_{22}$};

\node at (16,-2) {(b)};


\end{tikzpicture}
\caption{{\em Projective plane}. {\bf (a)} The two copies of $\Lambda(\Gamma)$ with the two pair of sides that are being glued shown in dark. {\bf (b)} Polygonal schema obtained after the glueing operation.}

\label{fig:conversion_projective}
\end{figure}


==> cut_operation.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=.85,shorten >=.35mm,>=latex]
[decoration=zigzag]
%figure 1 
%lines
\draw [thick,-] (-1,0) -- (0,0) -- (2,0) -- (4,0) -- (5,0);
\draw [thick,dashed] (-2,0) -- (-1,0);
\draw [thick,dashed] (5,0) -- (6,0);

%vertex A
\draw [-] (0,0) -- (-.5,1);
\draw [-] (0,0) -- (.5,1);
\draw [-] (0,0) -- (0,1);
\draw [-] (0,0) -- (-.5,-1);
\draw [-] (0,0) -- (.5,-1);
%vertex B
\draw [-] (2,0) -- (2,1);
\draw [-] (2,0) -- (1.5,-1);
\draw [-] (2,0) -- (2.5,-1);
\draw [-] (2,0) -- (2,-1);
%vertex C
\draw [-] (4,0) -- (3.5,1);
\draw [-] (4,0) -- (4.5,1);
\draw [-] (4,0) -- (4,1);
\draw [-] (4,0) -- (3.25,-1);
\draw [-] (4,0) -- (3.75,-1);
\draw [-] (4,0) -- (4.25,-1);
\draw [-] (4,0) -- (4.75,-1);
%nodes
\draw [fill, color=black!90] (0,0) circle(0.5 mm);
\draw [fill, color=black!90] (2,0) circle(0.5 mm);
\draw [fill, color=black!90] (4,0) circle(0.5 mm);

\draw [fill, color=black!90] (-.5,1) circle(0.5 mm);
\draw [fill, color=black!90] (0,1) circle(0.5 mm);
\draw [fill, color=black!90] (.5,1) circle(0.5 mm);
\draw [fill, color=black!90] (2,1) circle(0.5 mm);
\draw [fill, color=black!90] (3.5,1) circle(0.5 mm);
\draw [fill, color=black!90] (4,1) circle(0.5 mm);
\draw [fill, color=black!90] (4.5,1) circle(0.5 mm);

\draw [fill, color=black!90] (-.5,-1) circle(0.5 mm);
\draw [fill, color=black!90] (.5,-1) circle(0.5 mm);
\draw [fill, color=black!90] (1.5,-1) circle(0.5 mm);
\draw [fill, color=black!90] (2,-1) circle(0.5 mm);
\draw [fill, color=black!90] (2.5,-1) circle(0.5 mm);
\draw [fill, color=black!90] (3.25,-1) circle(0.5 mm);
\draw [fill, color=black!90] (3.75,-1) circle(0.5 mm);
\draw [fill, color=black!90] (4.25,-1) circle(0.5 mm);
\draw [fill, color=black!90] (4.75,-1) circle(0.5 mm);

%labels
\node at (-.3,.2) {$X$};
\node at (1.7,.2) {$Y$};
\node at (3.7,.2) {$Z$};
\node [below] at (-.5,-1) {$X_1$};
\node [below] at (.5,-1) {$X_2$};
\node [below] at (1.5,-1) {$Y_1$};
\node [below] at (2,-1) {$Y_2$};
\node [below] at (2.5,-1) {$Y_3$};
\node [below] at (3.25,-1) {$Z_1$};
\node [below] at (3.75,-1) {$Z_2$};
\node [below] at (4.25,-1) {$Z_3$};
\node [below] at (4.75,-1) {$Z_4$};

\node [below] at (-1.5,0) {$C$};
\node at (2,-2) {(a)};
%figure 2
%lines
\draw [thick,-] (-1,-5) -- (0,-5) -- (2,-5) -- (4,-5) -- (5,-5);
\draw [thick,dashed] (-2,-5) -- (-1,-5);
\draw [thick,dashed] (5,-5) -- (6,-5);
\draw [very thick,dotted] (-1,-6) -- (5.25,-6);
\draw [very thick,dotted] (-1,-7.5) -- (5.25,-7.5);
%vertex A
\draw [-] (0,-5) -- (-.5,-4);
\draw [-] (0,-5) -- (.5,-4);
\draw [-] (0,-5) -- (0,-4);
\draw [-] (0,-5) -- (-.5,-6);
\draw [-] (0,-5) -- (.5,-6);
\draw [-] (-.5,-7.5) -- (-.5,-8.5);
\draw [-] (.5,-7.5) -- (.5,-8.5);
%vertex B
\draw [-] (2,-5) -- (2,-4);
\draw [-] (2,-5) -- (1.5,-6);
\draw [-] (2,-5) -- (2.5,-6);
\draw [-] (2,-5) -- (2,-6);
\draw [-] (1.5,-8.5) -- (1.5,-7.5);
\draw [-] (2.5,-8.5) -- (2.5,-7.5);
\draw [-] (2,-8.5) -- (2,-7.5);
%vertex C
\draw [-] (4,-5) -- (3.5,-4);
\draw [-] (4,-5) -- (4.5,-4);
\draw [-] (4,-5) -- (4,-4);
\draw [-] (4,-5) -- (3.25,-6);
\draw [-] (4,-5) -- (3.75,-6);
\draw [-] (4,-5) -- (4.25,-6);
\draw [-] (4,-5) -- (4.75,-6);
\draw [-] (3.25,-8.5) -- (3.25,-7.5);
\draw [-] (3.75,-8.5) -- (3.75,-7.5);
\draw [-] (4.25,-8.5) -- (4.25,-7.5);
\draw [-] (4.75,-8.5) -- (4.75,-7.5);
%nodes
\draw [fill, color=black!90] (0,-5) circle(0.5 mm);
\draw [fill, color=black!90] (2,-5) circle(0.5 mm);
\draw [fill, color=black!90] (4,-5) circle(0.5 mm);

\draw [fill, color=black!90] (-.5,-4) circle(0.5 mm);
\draw [fill, color=black!90] (0,-4) circle(0.5 mm);
\draw [fill, color=black!90] (.5,-4) circle(0.5 mm);
\draw [fill, color=black!90] (2,-4) circle(0.5 mm);
\draw [fill, color=black!90] (3.5,-4) circle(0.5 mm);
\draw [fill, color=black!90] (4,-4) circle(0.5 mm);
\draw [fill, color=black!90] (4.5,-4) circle(0.5 mm);

\foreach \x in {-.5,.5,1.5,2,2.5,3.25,3.75,4.25,4.75}
{
	\foreach \y in {-6,-7.5,-8.5}
	{
		\draw [fill, color=black!90] (\x,\y) circle(0.5 mm);
	}	
}

%labels
\node at (-.3,-4.8) {$X$};
\node at (1.7,-4.8) {$Y$};
\node at (3.7,-4.8) {$Z$};
\node [below] at (-.5,-6) {$X_1'$};
\node [below] at (.5,-6) {$X_2'$};
\node [below] at (1.5,-6) {$Y_1'$};
\node [below] at (2,-6) {$Y_2'$};
\node [below] at (2.5,-6) {$Y_3'$};
\node [below] at (3.25,-6) {$Z_1'$};
\node [below] at (3.75,-6) {$Z_2'$};
\node [below] at (4.25,-6) {$Z_3'$};
\node [below] at (4.75,-6) {$Z_4'$};
\node [above] at (-.5,-7.5) {$X_1''$};
\node [above] at (.5,-7.5) {$X_2''$};
\node [above] at (1.5,-7.5) {$Y_1''$};
\node [above] at (2,-7.5) {$Y_2''$};
\node [above] at (2.5,-7.5) {$Y_3''$};
\node [above] at (3.25,-7.5) {$Z_1''$};
\node [above] at (3.75,-7.5) {$Z_2''$};
\node [above] at (4.25,-7.5) {$Z_3''$};
\node [above] at (4.75,-7.5) {$Z_4''$};
\node [below] at (-.5,-8.5) {$X_1$};
\node [below] at (.5,-8.5) {$X_2$};
\node [below] at (1.5,-8.5) {$Y_1$};
\node [below] at (2,-8.5) {$Y_2$};
\node [below] at (2.5,-8.5) {$Y_3$};
\node [below] at (3.25,-8.5) {$Z_1$};
\node [below] at (3.75,-8.5) {$Z_2$};
\node [below] at (4.25,-8.5) {$Z_3$};
\node [below] at (4.75,-8.5) {$Z_4$};


\node [below] at (-1.5,-5) {$C$};
\node at (2,-9.5) {(b)};
\end{tikzpicture}
\caption{An example of the cut operation $\cut$, cutting graph $G$ along cycle (or path) $C$. (a) Part of graph $G$ and cycle $C$. (b) Part of the resulting graph $G \cut C$, with the dotted lines representing the spurious edges.}
\label{fig:cut}
\end{figure}

==> cut_operation_2.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=.6,shorten >=.35mm,>=latex]

%figure 1
\foreach \y in {0}{
\draw [] [-] (0,\y-1) -- (0,\y+1);
\draw [][-] (3,\y-1) -- (3,\y+1);
\draw [][->] (0,\y) -- (3,\y);

\node [left] at (0,\y-.5) {$L_1$};
\node [left] at (0,\y+.5) {$L_1$};
\node [right] at (3,\y-.5) {$L_2$};
\node [right] at (3,\y+.5) {$L_2$};
\node [below] at (1.5,\y) {$C$};

\draw [][->] (5,\y) -- (8,\y);
\node [above] at (6.5,\y) {reduction};

\draw [] [-] (10,\y-1.5) -- (10,\y-.5);
\draw [] [-] (10,\y+1.5) -- (10,\y+.5);
\draw [][-] (13,\y-1.5) -- (13,\y-.5);
\draw [][-] (13,\y+1.5) -- (13,\y+.5);
\draw [][->] (10,\y+.5) -- (13,\y+.5);
\draw [][->] (10,\y-.5) -- (13,\y-.5);

\node [left] at (10,\y-1) {$L'_{1,C}$};
\node [left] at (10,\y+1) {$L''_{1,C}$};
\node [right] at (13,\y-1) {$L'_{2,C}$};
\node [right] at (13,\y+1) {$L''_{2,C}$};
\node [below] at (11.5,\y-0.5) {$L_C^{-1}$};
\node [above] at (11.5,\y+0.5) {$L_C$};

\node at (6.5,\y-2) {(a)};
}
%figure 2
\foreach \y in {-4}{
\draw [] [-] (0,\y-1) -- (0,\y+1);
\draw [][-] (3,\y-1) -- (3,\y+1);
\draw [][->] (0,\y) -- (3,\y);

\node [left] at (0,\y-.7) {$L_1$};
\node [left] at (0,\y+.7) {$L_1$};
\node [right] at (3,\y-.7) {$L_1$};
\node [right] at (3,\y+.7) {$L_1$};
\node [below] at (1.5,\y) {$C$};
\node [left] at (0,\y) {$v$};
\node [right] at (3,\y) {$v$};
\draw [fill, color=black!90] (0,\y) circle(0.5 mm);
\draw [fill, color=black!90] (3,\y) circle(0.5 mm);


\draw [][->] (5,\y) -- (8,\y);
\node [above] at (6.5,\y) {reduction};

\draw [] [-] (10,\y-1.5) -- (10,\y-.5);
\draw [] [-] (10,\y+1.5) -- (10,\y+.5);
\draw [][-] (13,\y-1.5) -- (13,\y-.5);
\draw [][-] (13,\y+1.5) -- (13,\y+.5);
\draw [][->] (10,\y+.5) -- (13,\y+.5);
\draw [][->] (10,\y-.5) -- (13,\y-.5);

\node [left] at (10,\y-1) {$L'_{1,C}$};
\node [left] at (10,\y+1) {$L''_{1,C}$};
\node [right] at (13,\y-1) {$L'_{1,C}$};
\node [right] at (13,\y+1) {$L''_{1,C}$};
\node [below] at (11.5,\y-0.5) {$L_C^{-1}$};
\node [above] at (11.5,\y+0.5) {$L_C$};
\node [left] at (10,\y+.3) {$v$};
\node [right] at (13,\y+.3) {$v$};
\node [left] at (10,\y-.3) {$v$};
\node [right] at (13,\y-.3) {$v$};
\draw [fill, color=black!90] (10,\y+.5) circle(0.5 mm);
\draw [fill, color=black!90] (13,\y+.5) circle(0.5 mm);
\draw [fill, color=black!90] (10,\y-.5) circle(0.5 mm);
\draw [fill, color=black!90] (13,\y-.5) circle(0.5 mm);

\node at (6.5,\y-2) {(b)};
}

%figure 3
\foreach \y in {-10}{
\draw [] [-] (0,\y-2) -- (0,\y+1);
\draw [][-] (3,\y-2) -- (3,\y+1);
\draw [][->] (0,\y-1) -- (3,\y);

\node [left] at (0,\y-1.5) {$L_1$};
\node [left] at (0,\y+.7) {$L_1$};
\node [right] at (3,\y-1.5) {$L_1$};
\node [right] at (3,\y+.7) {$L_1$};
\node [below] at (1.5,\y-.4) {$C$};
\node [left] at (0,\y) {$w$};
\node [right] at (3,\y) {$w$};
\node [left] at (0,\y-1) {$v$};
\node [right] at (3,\y-1) {$v$};
\draw [fill, color=black!90] (0,\y) circle(0.5 mm);
\draw [fill, color=black!90] (3,\y) circle(0.5 mm);
\draw [fill, color=black!90] (0,\y-1) circle(0.5 mm);
\draw [fill, color=black!90] (3,\y-1) circle(0.5 mm);


\draw [][->] (5,\y) -- (8,\y);
\node [above] at (6.5,\y) {reduction};

\draw [] [-] (10,\y-1.5) -- (10,\y-.5);
\draw [] [-] (10,\y+2.5) -- (10,\y+.5);
\draw [][-] (13,\y-2.5) -- (13,\y-.5);
\draw [][-] (13,\y+1.5) -- (13,\y+.5);
\draw [][->] (10,\y+.5) -- (13,\y+.5);
\draw [][->] (10,\y-.5) -- (13,\y-.5);

\node [left] at (10,\y-1) {$L'_{1,C}$};
\node [left] at (10,\y+1) {$L''_{1,C}$};
\node [right] at (13,\y-1) {$L''_{1,C}$};
\node [right] at (13,\y+1) {$L'''_{1,C}$};
\node [left] at (10,\y+2) {$L'''_{1,C}$};
\node [right] at (13,\y-2) {$L'_{1,C}$};
\node [below] at (11.5,\y-0.5) {$L_C^{-1}$};
\node [above] at (11.5,\y+0.5) {$L_C$};
\node [left] at (10,\y+.3) {$v$};
\node [right] at (13,\y+.3) {$w$};
\node [left] at (10,\y-.3) {$v$};
\node [right] at (13,\y-.3) {$w$};
\node [left] at (13,\y-1.5) {$v$};
\node [right] at (10,\y+1.5) {$w$};
\draw [fill, color=black!90] (10,\y+.5) circle(0.5 mm);
\draw [fill, color=black!90] (13,\y+.5) circle(0.5 mm);
\draw [fill, color=black!90] (10,\y-.5) circle(0.5 mm);
\draw [fill, color=black!90] (13,\y-.5) circle(0.5 mm);
\draw [fill, color=black!90] (10,\y+1.5) circle(0.5 mm);
\draw [fill, color=black!90] (13,\y-1.5) circle(0.5 mm);

\node at (6.5,\y-3) {(c)};
}
\end{tikzpicture}
\caption{Cutting along a path $C$ when (a) $L_1 \ne L_2$ and $L_1 \ne L^{-1}_2$, (b) $L_1 = L_2$ or $L_1 = L_2^{-1}$ and $C$ is between copies of the same vertex $v$, and (c) $L_1 = L_2$ or $L_1 = L_2^{-1}$ and $C$ is between distinct vertices $v$ and $w$.}

\label{fig:cut_operation_2}
\end{figure}



==> example.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=.5,shorten >=.35mm,>=latex]

 \tikzstyle gridlines=[color=black!20,very thin]
 \draw[color=black!50,very thin] (0,0) grid (12,12);

 \foreach \x in {1,...,12}
  \foreach \y in {1,...,12}
   {
     \draw[fill,color=black!90] (\x,\y) circle (0.35mm);
   }


\draw [<-] (13,0) -- (13,6);
\draw [<-] (13,6) -- (13,12);
\draw [->] (-1,0) -- (-1,6);
\draw [->] (-1,6) -- (-1,12);
\draw [->] (0,-1) -- (6, -1);
\draw [->] (6,-1) -- (12,-1);
\draw [<-] (0,13) -- (6, 13);
\draw [<-] (6,13) -- (12, 13);

\node at (3,-1.5) {$S_1$};
\node at (9,-1.5) {$S_2$};
\node at (3,13.5) {$S_4$};
\node at (9,13.5) {$S_3$};
\node at (13.5,3) {$T_1$};
\node at (13.5,9) {$T_2$};
\node at (-1.5,9) {$T_3$};
\node at (-1.5,3) {$T_4$};

\draw [very thick,-] (1,0) -- (1, 2) --(2,2) -- (2,0) ;
\node [right] at (2,1.5) {$P_1$};
\draw [very thick,-] (12,5) -- (8,5) -- (8,12);
\node [left] at (8,9.5) {$P_2$};
\draw [very thick,-] (0,11) -- ( 6,11) -- (6,0);
\node [right] at (6,4.5) {$P_3$};
\draw [very thick,-] (12,1) -- (9,1) -- (9,3) -- (12,3);
\node [left] at (9,1.5) {$P_4$};
\draw [very thick,-] (4,0) -- (4,3) -- (0,3);
\node [right] at (4,2.5) {$P_5$};
\draw [very thick,-] (4,12) -- (4,12) -- (2,12) -- (2,12);
\node [left] at (4,12.5) {$P_6$};
\draw [very thick,-] (0,5) -- (3,5) -- (3,8) -- (0,8);
\node [left] at (3,6.5) {$P_7$};
\draw [very thick,-] (11,12) -- (11,6) -- (12,6);
\node [left] at (11,7.5) {$P_8$};

\node at (1,-0.5) {$1$};
\node at (2,-0.5) {$-2$};
\node at (3,-0.5) {$3$};
\node at (4,-0.5) {$-4$};
\node at (5,-0.5) {$5$};
\node at (6,-0.5) {$-6$};

\end{tikzpicture}
\caption{Example of a cycle on the grid that crosses each segment an even number of times with the weights $w'_1$}
\label{fig:example_cycle}
\end{figure}


==> example_both.tex <==
\begin{figure}
\centering
\subfigure[Example of a cycle on the grid that crosses each segment an even number of times with the weights $w'_1$] % caption for subfigure a
{
    \label{fig:example_cycle}
\begin{tikzpicture}[scale=.4,shorten >=.35mm,>=latex]

 \tikzstyle gridlines=[color=black!20,very thin]
 \draw[color=black!50,very thin] (0,0) grid (12,12);

 \foreach \x in {1,...,12}
  \foreach \y in {1,...,12}
   {
     \draw[fill,color=black!90] (\x,\y) circle (0.35mm);
   }


\draw [<-] (13,0) -- (13,6);
\draw [<-] (13,6) -- (13,12);
\draw [->] (-1,0) -- (-1,6);
\draw [->] (-1,6) -- (-1,12);
\draw [->] (0,-1) -- (6, -1);
\draw [->] (6,-1) -- (12,-1);
\draw [<-] (0,13) -- (6, 13);
\draw [<-] (6,13) -- (12, 13);

\node at (3,-1.5) {$S_1$};
\node at (9,-1.5) {$S_2$};
\node at (3,13.5) {$S_4$};
\node at (9,13.5) {$S_3$};
\node at (13.5,3) {$T_1$};
\node at (13.5,9) {$T_2$};
\node at (-1.5,9) {$T_3$};
\node at (-1.5,3) {$T_4$};

\draw [very thick,-] (1,0) -- (1, 2) --(2,2) -- (2,0) ;
\node [right] at (2,1.5) {$P_1$};
\draw [very thick,-] (12,5) -- (8,5) -- (8,12);
\node [left] at (8,9.5) {$P_2$};
\draw [very thick,-] (0,11) -- ( 6,11) -- (6,0);
\node [right] at (6,4.5) {$P_3$};
\draw [very thick,-] (12,1) -- (9,1) -- (9,3) -- (12,3);
\node [left] at (9,1.5) {$P_4$};
\draw [very thick,-] (4,0) -- (4,3) -- (0,3);
\node [right] at (4,2.5) {$P_5$};
\draw [very thick,-] (4,12) -- (4,12) -- (2,12) -- (2,12);
\node [left] at (4,12.5) {$P_6$};
\draw [very thick,-] (0,5) -- (3,5) -- (3,8) -- (0,8);
\node [left] at (3,6.5) {$P_7$};
\draw [very thick,-] (11,12) -- (11,6) -- (12,6);
\node [left] at (11,7.5) {$P_8$};

\node at (1,-0.5) {$1$};
\node at (2,-0.5) {$-2$};
\node at (3,-0.5) {$3$};
\node at (4,-0.5) {$-4$};
\node at (5,-0.5) {$5$};
\node at (6,-0.5) {$-6$};

\end{tikzpicture}
}
\hspace{1cm}
\subfigure[Construction of a path from $Q_1$ to $Q_2$ in $\Gamma \setminus C$ (the dotted path is the shortest path between $Q_1$ and $Q_1'$ (resp. between $Q_2$  and $Q_2'$).] % caption for subfigure b
{
    \label{fig:intersection}
\begin{tikzpicture}[scale=1,shorten >=.35mm,>=latex]

\draw [->] (0,0) -- (6,0);
\draw [->] (2,-2) -- (2,2);
\draw [->] (4,-2) -- (4,2);
\draw [-,very thick] (2.2,-1) -- (2.2,0) -- (3.8,0) -- (3.8,2);
\draw [-,very thick] (1.8,-2) -- (1.8, -1);
\draw [dashed, thick, -] (1.8,-1) -- (0,-1);
\draw [dashed, thick,-] (3,-2) -- (2.2,-1); 

\draw[fill,color=black!90] (3,-2) circle (0.5mm);
\draw[fill,color=black!90] (0,-1) circle (0.5mm);
\draw[fill,color=black!90] (2.2,0) circle (0.5mm);
\draw[fill,color=black!90] (3.8,0) circle (0.5mm);
\draw[fill,color=black!90] (2.2,-1) circle (0.5mm);
\draw[fill,color=black!90] (1.8,-1) circle (0.5mm);

 \draw [below] node at (0,-1) {$Q_2$};
 \draw [right] node at (3,-2) {$Q_1$};
 \draw [above] node at (1.6,-1) {$Q_2'$};
 \draw [right] node at (2.2,-1) {$Q_1'$};
 \draw [left] node at (2,1.5) {$C$};
 \draw [right] node at (4,1.5) {$C$};
 \draw [above] node at (2.3,0) {$P_1$};
 \draw [below] node at (3.7,0) {$P_2$};
 \draw [below] node at (6,0) {$C_j$};
\end{tikzpicture}
}
\caption{}
\label{fig:example} % caption for the whole figure
\end{figure}


==> nonorientableschema.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=.6,shorten >=.35mm,>=latex]


\draw [thick] [->] (0,6) -- (1.5,4);
\draw [thick][->] (1.5,4) -- (0,2);

\draw [fill, color=black!90] (0,6) circle(0.5 mm);
\draw [fill, color=black!90] (0,2) circle(0.5 mm);


\node at (1,5.3) {$\sigma$};
\node at (1,2.7) {$\sigma$};

\draw [dashed] (0,6) arc (90:270:2);

\node [left] at (-2,4) {$X_2$};
\node [right] at (2,4) {$X_1$};
\node at (0,1) {(a)};


\draw [thick] [->] (8,6) -- (9,5);
\draw [thick][->] (9,5) -- (9.5,4);
\draw [thick][<-] (9.5,4) -- (9,3);
\draw [thick][->] (9,3) -- (8,2);

\draw [fill, color=black!90] (8,6) circle(0.5 mm);
\draw [fill, color=black!90] (8,2) circle(0.5 mm);


\node at (8.6,6) {$\sigma$};
\node at (9.4,5) {$\tau$};
\node at (9.8,3.4) {$\bar{\sigma}$};
\node at (9,2.2) {$\tau$};

\draw [dashed] (8,6) arc (90:270:2);

\node [left] at (6,4) {$X_2$};
\node [right] at (10,4) {$X_1$};
\node at (8,1) {(b)};

\end{tikzpicture}
\caption{{\bf (a)} $\Lambda(\Gamma)$ when the surface is a sum of an orientable surface and the projective plane. {\bf (b)} $\Lambda(\Gamma)$ when the surface is a sum of an orientable surface and the Klein bottle}.
\label{fig:nonorientableschema}
\end{figure}


==> plan.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}[scale=.6,shorten >=.35mm,>=latex]

\node  (p1) at (0,0) [shape=rectangle,draw,text width = 3cm] {Combinatorial embedding of a graph on a genus $g$ orientable surface};
\node  (p2) at (9.5,0) [shape=rectangle,draw,text width = 3cm] {Combinatorial embedding on an orientable polygonal schema with $O(g)$ sides};
\node  (p3) at (19,0) [shape=rectangle,draw,text width = 3cm] {Combinatorial embedding on an orientable polygonal schema in normal form};
\node  (p4) at (19,-5) [shape=rectangle,draw,text width = 3cm] {Embedding on a ``genus $g$ grid graph''};
\node  (p5) at (9.5,-5) [shape=rectangle,draw,text width = 3cm] {Assignment of weight function $W$, w.r.t which circulations become non-zero};
\node  (p6) at (0,-5) [shape=rectangle,draw,text width = 3cm] {Minimum weight perfect matching w.r.t. $W$ is unique};

\node  (p1') at (0,6) [shape=rectangle,draw,text width = 3cm] {Combinatorial embedding of a graph on a genus $g$ non-orientable surface};
\node  (p2') at (9.5,6) [shape=rectangle,draw,text width = 3cm] {Combinatorial embedding on a non-orientable polygonal schema with $O(g)$ sides};
\node  (p3') at (19,6) [shape=rectangle,draw,text width = 3cm] {Combinatorial embedding on a non-orientable polygonal schema in normal form};

\draw [->] (p1)-- (p2) node[midway,above] {Lemma \ref{lemma:polySchema}};
\draw [->] (p2)--(p3) node[midway,above] {Theorem \ref{theorem:normal}};
\draw [->] (p3)--(p4) node[midway,right] {Lemma \ref{lemma:grid_reduction}};
\draw [->] (p4)--(p5)node[midway,above] {Theorem \ref{theorem:main}}node[midway,below] {{\scriptsize (Main Theorem)}};
\draw [->] (p1')--(p2')node[midway,above] {Lemma \ref{lemma:polySchema}};
\draw [->] (p2')--(p3')node[midway,above] {Theorem \ref{theorem:normal}};
\draw [->] (p3')--(p2)node[midway,above,sloped] {Theorem \ref{theorem:nonorientable}};
\draw [->] (p5)--(p6)node[midway,above] {Lemma \ref{lemma:uniquepm}};

\node at (0,2.4) {\bf \em Orientable case};
\node at (0,8.4) {\bf \em Non-orientable case};
\end{tikzpicture}
\label{fig:plan}
\caption{Outline of the steps. Note that all reductions are matching preserving and logspace computable.}
\end{figure}


==> reductionA.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
[decoration=zigzag]
%figure 1 
\draw (0,0) -- (1,1);
\draw [->] (1,1)  -- (1.5,.5);
\draw (1.5,.5) -- (2,0);
\draw (2,0)  -- (2.5,.5);
\draw [<-] (2.5,.5) -- (3,1);
\draw (3,1) -- (4,0);
\draw [decorate] (0,0) arc(180:360:2);

\draw [fill, color=black!90] (0,0) circle(0.5 mm);
\draw [fill, color=black!90] (1,1) circle(0.5 mm);
\draw [fill, color=black!90] (2,0) circle(0.5 mm);
\draw [fill, color=black!90] (3,1) circle(0.5 mm);
\draw [fill, color=black!90] (4,0) circle(0.5 mm);

\node [right] at (1.5,.5) {$\sigma$};
\node [left] at (2.5,.5) {$\sigma$};
\node [below] at (2,-2){$X$};

%figure 2
\draw (6,0) -- (8,1) -- (10,0);
\draw [dashed,->,thick] (8,1) -- (8,.5);
\draw [dashed,thick] (8,.5) -- (8,0);
\draw [decorate] (6,0) arc(180:360:2);

\draw [fill, color=black!90] (6,0) circle(0.5 mm);
\draw [fill, color=black!90] (8,1) circle(0.5 mm);
\draw [fill, color=black!90] (8,0) circle(0.5 mm);
\draw [fill, color=black!90] (10,0) circle(0.5 mm);


\node [right] at (8,.5) {$\sigma$};
\node [below] at (8,-2){$X$};

\end{tikzpicture}
\caption{Reduction A (pasting along $\sigma$)}
\label{fig:redA}
\end{figure}

==> reductionB.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
[decoration=zigzag]
%figure 1 
\draw [thick,->] (0,0) -- (1,0);
\draw [thick] (1,0) -- (2,0);
\draw [thick,->,dashed] (0,2) -- (1,2);
\draw [thick,dashed] (1,2) -- (2,2);
\draw [thick,->] (1,3) -- (1.5,2.5);
\draw [thick] (1.5,2.5) -- (2,2);
\draw [thick,->] (0,2) -- (0.5,2.5);
\draw [thick] (.5,2.5) -- (1,3);
\draw [decorate] (0,0) --(0,2);
\draw [decorate] (2,2) --(2,0);

\draw [fill, color=black!90] (0,0) circle(0.5 mm);
\draw [fill, color=black!90] (2,0) circle(0.5 mm);
\draw [fill, color=black!90] (0,2) circle(0.5 mm);
\draw [fill, color=black!90] (2,2) circle(0.5 mm);
\draw [fill, color=black!90] (1,3) circle(0.5 mm);

\node [left] at (.5,2.5) {$\sigma$};
\node [right] at (1.5,2.5) {$\tau$};
\node [left] at (0,1) {$Y$};
\node [right] at (2,1) {$X$};
\node [below] at (1,0) {$\tau$};
\node [below] at (1,2) {$\rho$}; 
\node[left] at (0,2) {$p$};
\node[right] at (2,2) {$q$};
\node[above] at (1,3) {$r$};
\node[right] at (2,0) {$q$};
\node[left] at (0,0) {$r$};

%figure 2

\draw [thick,->,dashed] (5,1) -- (6,1);
\draw [thick,dashed] (6,1) -- (7,1);
\draw [thick,->] (5,3) -- (6,3);
\draw [thick] (6,3) -- (7,3);
\draw [thick,->] (6,0) -- (6.5,.5);
\draw [thick] (6.5,.5) -- (7,1);
\draw [thick,->] (6,0) -- (5.5,.5);
\draw [thick] (5.5,.5) -- (5,1);
\draw [decorate] (5,1) --(5,3);
\draw [decorate] (7,3) --(7,1);

\draw [fill, color=black!90] (5,1) circle(0.5 mm);
\draw [fill, color=black!90] (7,1) circle(0.5 mm);
\draw [fill, color=black!90] (5,3) circle(0.5 mm);
\draw [fill, color=black!90] (7,3) circle(0.5 mm);
\draw [fill, color=black!90] (6,0) circle(0.5 mm);

\node [left] at (5.5,.5) {$\sigma$};
\node [right] at (6.5,.5) {$\rho$};
\node [left] at (5,2) {$Y$};
\node [right] at (7,2) {$X$};
\node [below] at (6,1) {$\tau$};
\node [below] at (6,3) {$\rho$}; 
\node[left] at (5,3) {$p$};
\node[right] at (7,3) {$q$};
\node[below] at (6,0) {$p$};
\node[right] at (7,1) {$q$};
\node[left] at (5,1) {$r$};


\end{tikzpicture}
\caption{Reduction B (Cutting along $\rho$ followed by pasting along $\tau$). Note that the number of vertices in the equivalence class of $r$, reduces by $1$.}
\label{fig:redB}
\end{figure}

==> reductionC.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
[decoration=zigzag]
%figure 1 
\draw [thick,->] (2,0) -- (1,0);
\draw [thick] (1,0) -- (0,0);
\draw [thick,->] (0,2) -- (1,2);
\draw [thick] (1,2) -- (2,2);
\draw [thick,->,dashed] (0,0) -- (1,1);
\draw [thick,dashed] (1,1) -- (2,2);
\draw [decorate] (0,0) -- (0,2);
\draw [decorate] (2,2) -- (2,0);

\draw [fill, color=black!90] (0,0) circle(0.5 mm);
\draw [fill, color=black!90] (2,0) circle(0.5 mm);
\draw [fill, color=black!90] (0,2) circle(0.5 mm);
\draw [fill, color=black!90] (2,2) circle(0.5 mm);

\node [left] at (0,1) {$Y$};
\node [right] at (2,1) {$X$};
\node [below] at (1,0) {$\sigma$};
\node [below] at (1,2) {$\sigma$}; 
\node [right] at (1,1) {$\tau$}; 

%figure 2

\draw [thick,->] (8,2) -- (7.5,2.5);
\draw [thick] (7.5,2.5) -- (7,3);
\draw [thick,->] (7,3) -- (6.5,2.5);
\draw [thick] (6.5,2.5) -- (6,2);
\draw [thick,->,dashed] (7,0) -- (7,1.5);
\draw [thick,dashed] (7,1.5) -- (7,3);
\draw [decorate] (7,0) -- (8,2);
\draw [decorate] (7,0) -- (6,2);

\draw [fill, color=black!90] (7,0) circle(0.5 mm);
\draw [fill, color=black!90] (7,3) circle(0.5 mm);
\draw [fill, color=black!90] (6,2) circle(0.5 mm);
\draw [fill, color=black!90] (8,2) circle(0.5 mm);

\node [left] at (6.5,1) {$X$};
\node [right] at (7.5,1) {$Y^*$};
\node [left] at (7,1.5) {$\sigma$};
\node [left] at (6.5,2.5) {$\tau$};
\node [right] at (7.5,2.5) {$\tau$};

\end{tikzpicture}
\caption{Reduction C (Cutting along $\tau$ followed by pasting along $\rho$)}
\label{fig:redC}
\end{figure}

==> reductionD.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
[decoration=zigzag]
%figure 1 
\foreach \x in {0}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [decorate] (\x+2,3) -- (\x+2.5,2.5);
\draw [decorate] (\x+2.5,2.5) -- (\x+3,2);
\draw [thick,->] (\x+3,2) -- (\x+3,1.5);
\draw [thick,-] (\x+3,1.5) -- (\x+3,1);
\draw [decorate] (\x+3,1) -- (\x+2.5,.5);
\draw [decorate] (\x+2.5,.5) -- (\x+2,0);
\draw [thick,-] (\x+2,0) -- (\x+1.5,0);
\draw [thick,<-] (\x+1.5,0) -- (\x+1,0);
\draw [decorate] (\x+1,0) -- (\x+.5,.5);
\draw [decorate] (\x+.5,.5) -- (\x,1);
\draw [thick,-] (\x,1) -- (\x,1.5);
\draw [thick,<-] (\x,1.5) -- (\x,2);
\draw [decorate] (\x,2) -- (\x+.5,2.5);
\draw [decorate] (\x+.5,2.5) -- (\x+1,3);

\draw [thick,->,dashed] (\x,2) -- (\x+1.5,2);
\draw [thick,-,dashed] (\x+1.5,2) -- (\x+3,2);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\sigma$};
\node [right] at (\x+2.5,2.7) {$X$};
\node [right] at (\x+3,1.5) {$\tau$};
\node [right] at (\x+2.5,.3) {$Y$};
\node [below] at (\x+1.5,0) {$\sigma$};
\node [left] at (\x+.5,.3) {$U$};
\node [left] at (\x,1.5) {$\tau$};
\node [left] at (\x+.5,2.7) {$V$};

\node [above] at (\x+1.5,2) {$\rho$};
\node  at (\x+1.5,-1) {(a)};

}

%figure 2
\foreach \x in {4}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [thick,->] (\x+2,3) -- (\x+2.5,2.5);
\draw [thick,-] (\x+2.5,2.5) -- (\x+3,2);
\draw [decorate] (\x+3,2) -- (\x+3,1.5);
\draw [decorate] (\x+3,1.5) -- (\x+3,1);
\draw [decorate] (\x+3,1) -- (\x+2.5,.5);
\draw [decorate] (\x+2.5,.5) -- (\x+2,0);
\draw [thick,-] (\x+2,0) -- (\x+1.5,0);
\draw [thick,<-] (\x+1.5,0) -- (\x+1,0);
\draw [decorate] (\x+1,0) -- (\x+.5,.5);
\draw [decorate] (\x+.5,.5) -- (\x,1);
\draw [decorate] (\x,1) -- (\x,1.5);
\draw [decorate] (\x,1.5) -- (\x,2);
\draw [thick,-] (\x,2) -- (\x+.5,2.5);
\draw [thick,<-] (\x+.5,2.5) -- (\x+1,3);

\draw [thick,->,dashed] (\x,1) -- (\x+1.5,1);
\draw [thick,-,dashed] (\x+1.5,1) -- (\x+3,1);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\rho$};
\node [right] at (\x+2.5,2.7) {$\tau$};
\node [right] at (\x+3,1.5) {$Y$};
\node [right] at (\x+2.5,.3) {$X$};
\node [below] at (\x+1.5,0) {$\rho$};
\node [left] at (\x+.5,.3) {$V$};
\node [left] at (\x,1.5) {$U$};
\node [left] at (\x+.5,2.7) {$\tau$};

\node [above] at (\x+1.5,1) {$\sigma$};
\node  at (\x+1.5,-1) {(b)};
}

%figure 3
\foreach \x in {8}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [thick,->] (\x+2,3) -- (\x+2.5,2.5);
\draw [thick,-] (\x+2.5,2.5) -- (\x+3,2);
\draw [decorate] (\x+3,2) -- (\x+3,1.5);
\draw [decorate] (\x+3,1.5) -- (\x+3,1);
\draw [decorate] (\x+3,1) -- (\x+2.5,.5);
\draw [decorate] (\x+2.5,.5) -- (\x+2,0);
\draw [thick,-] (\x+2,0) -- (\x+1.5,0);
\draw [thick,<-] (\x+1.5,0) -- (\x+1,0);
\draw [decorate] (\x+1,0) -- (\x+.5,.5);
\draw [decorate] (\x+.5,.5) -- (\x,1);
\draw [decorate] (\x,1) -- (\x,1.5);
\draw [decorate] (\x,1.5) -- (\x,2);
\draw [thick,-] (\x,2) -- (\x+.5,2.5);
\draw [thick,<-] (\x+.5,2.5) -- (\x+1,3);

\draw [thick,->,dashed] (\x+1,3) -- (\x+1,1.5);
\draw [thick,-,dashed] (\x+1,1.5) -- (\x+1,0);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\rho$};
\node [right] at (\x+2.5,2.7) {$\tau$};
\node [right] at (\x+3,1.5) {$Y$};
\node [right] at (\x+2.5,.3) {$X$};
\node [below] at (\x+1.5,0) {$\rho$};
\node [left] at (\x+.5,.3) {$V$};
\node [left] at (\x,1.5) {$U$};
\node [left] at (\x+.5,2.7) {$\tau$};

\node [right] at (\x+1,1.5) {$\pi$};
\node  at (\x+1.5,-1) {(c)};
}

%figure 4
\foreach \x in {12}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [thick,->] (\x+2,3) -- (\x+2.5,2.5);
\draw [thick,-] (\x+2.5,2.5) -- (\x+3,2);
\draw [decorate] (\x+3,2) -- (\x+3,1.5);
\draw [decorate] (\x+3,1.5) -- (\x+3,1);
\draw [decorate] (\x+3,1) -- (\x+2.5,.5);
\draw [decorate] (\x+2.5,.5) -- (\x+2,0);
\draw [decorate] (\x+2,0) -- (\x+1.5,0);
\draw [decorate] (\x+1.5,0) -- (\x+1,0);
\draw [decorate] (\x+1,0) -- (\x+.5,.5);
\draw [decorate] (\x+.5,.5) -- (\x,1);
\draw [thick,-] (\x,1) -- (\x,1.5);
\draw [thick,<-] (\x,1.5) -- (\x,2);
\draw [thick,-] (\x,2) -- (\x+.5,2.5);
\draw [thick,<-] (\x+.5,2.5) -- (\x+1,3);

\draw [thick,->,dashed] (\x+2,3) -- (\x+2,1.5);
\draw [thick,-,dashed] (\x+2,1.5) -- (\x+2,0);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\rho$};
\node [right] at (\x+2.5,2.7) {$\pi$};
\node [right] at (\x+3,1.5) {$V$};
\node [right] at (\x+2.5,.3) {$U$};
\node [below] at (\x+1.5,0) {$Y$};
\node [left] at (\x+.5,.3) {$X$};
\node [left] at (\x,1.5) {$\rho$};
\node [left] at (\x+.5,2.7) {$\pi$};

\node [right] at (\x+2,1.5) {$\tau$};
\node  at (\x+1.5,-1) {(d)};
}

\end{tikzpicture}
\caption{Reduction D (a) Cutting along $\rho$. (b) Pasting along $\sigma$. (c) Cutting along $\pi$. (d) Pasting along $\tau$. }
\label{fig:redD}
\end{figure}

==> reductionE.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
[decoration=zigzag]
%figure 1 
\foreach \x in {0}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [thick, ->] (\x+2,3) -- (\x+2.5,2.5);
\draw [thick,-] (\x+2.5,2.5) -- (\x+3,2);
\draw [decorate] (\x+3,2) -- (\x+3,1.5);
\draw [decorate] (\x+3,1.5) -- (\x+3,1);
\draw [thick,->] (\x+3,1) -- (\x+2.5,.5);
\draw [thick,-] (\x+2.5,.5) -- (\x+2,0);
\draw [thick,->] (\x+2,0) -- (\x+1.5,0);
\draw [thick,-] (\x+1.5,0) -- (\x+1,0);
\draw [thick,->] (\x+1,0) -- (\x+.5,.5);
\draw [thick,-] (\x+.5,.5) -- (\x,1);
\draw [thick,->] (\x,1) -- (\x,1.5);
\draw [thick,-] (\x,1.5) -- (\x,2);
\draw [decorate] (\x,2) -- (\x+.5,2.5);
\draw [decorate] (\x+.5,2.5) -- (\x+1,3);

\draw [thick,->,dashed] (\x+1,0) -- (\x+1.5,1.5);
\draw [thick,-,dashed] (\x+1.5,1.5) -- (\x+2,3);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\sigma_1$};
\node [right] at (\x+2.5,2.7) {$\sigma_2$};
\node [right] at (\x+3,1.5) {$X$};
\node [right] at (\x+2.5,.3) {$\sigma_2$};
\node [below] at (\x+1.5,0) {$\sigma_2$};
\node [left] at (\x+.5,.3) {$\sigma_3$};
\node [left] at (\x,1.5) {$\sigma_3$};
\node [left] at (\x+.5,2.7) {$Y$};

\node [above] at (\x+1.3,1.5) {$\rho$};
\node  at (\x+1.5,-1) {(a)};

}

%figure 2 
\foreach \x in {5}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [thick, ->] (\x+2,3) -- (\x+2.5,2.5);
\draw [thick,-] (\x+2.5,2.5) -- (\x+3,2);
\draw [thick,->] (\x+3,2) -- (\x+3,1.5);
\draw [thick,-] (\x+3,1.5) -- (\x+3,1);
\draw [decorate] (\x+3,1) -- (\x+2.5,.5);
\draw [decorate] (\x+2.5,.5) -- (\x+2,0);
\draw [thick,->] (\x+2,0) -- (\x+1.5,0);
\draw [thick,-] (\x+1.5,0) -- (\x+1,0);
\draw [thick,->] (\x+1,0) -- (\x+.5,.5);
\draw [thick,-] (\x+.5,.5) -- (\x,1);
\draw [thick,->] (\x,1) -- (\x,1.5);
\draw [thick,-] (\x,1.5) -- (\x,2);
\draw [decorate] (\x,2) -- (\x+.5,2.5);
\draw [decorate] (\x+.5,2.5) -- (\x+1,3);

\draw [thick,->,dashed] (\x+3,1) -- (\x+1.5,1.5);
\draw [thick,-,dashed] (\x+1.5,1.5) -- (\x,2);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\sigma_2$};
\node [right] at (\x+2.5,2.7) {$\sigma_3$};
\node [right] at (\x+3,1.5) {$\rho$};
\node [right] at (\x+2.5,.3) {$Y^*$};
\node [below] at (\x+1.5,0) {$\sigma_3$};
\node [left] at (\x+.5,.3) {$\sigma_2$};
\node [left] at (\x,1.5) {$\rho$};
\node [left] at (\x+.5,2.7) {$X$};

\node [above] at (\x+1.5,1.5) {$\sigma_1$};
\node  at (\x+1.5,-1) {(b)};

}

%figure 3 
\foreach \x in {10}
{
\draw [thick,->] (\x+1,3) -- (\x+1.5,3);
\draw [thick,-] (\x+1.5,3) -- (\x+2,3);
\draw [thick, ->] (\x+2,3) -- (\x+2.5,2.5);
\draw [thick,-] (\x+2.5,2.5) -- (\x+3,2);
\draw [thick,->] (\x+3,2) -- (\x+3,1.5);
\draw [thick,-] (\x+3,1.5) -- (\x+3,1);
\draw [thick,->] (\x+3,1) -- (\x+2.5,.5);
\draw [thick,-] (\x+2.5,.5) -- (\x+2,0);
\draw [thick,->] (\x+2,0) -- (\x+1.5,0);
\draw [thick,-] (\x+1.5,0) -- (\x+1,0);
\draw [thick,->] (\x+1,0) -- (\x+.5,.5);
\draw [thick,-] (\x+.5,.5) -- (\x,1);
\draw [decorate] (\x,1) -- (\x,1.5);
\draw [decorate] (\x,1.5) -- (\x,2);
\draw [decorate] (\x,2) -- (\x+.5,2.5);
\draw [decorate] (\x+.5,2.5) -- (\x+1,3);

\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+3,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,1) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);

\node [above] at (\x+1.5,3) {$\tau_1$};
\node [right] at (\x+2.5,2.7) {$\tau_1$};
\node [right] at (\x+3,1.5) {$\tau_2$};
\node [right] at (\x+2.5,.3) {$\tau_2$};
\node [below] at (\x+1.5,0) {$\tau_3$};
\node [left] at (\x+.5,.3) {$\tau_3$};
\node [left] at (\x,1.5) {$X$};
\node [left] at (\x+.5,2.7) {$Y$};

\node  at (\x+1.5,-1) {(c)};

}

\end{tikzpicture}
\caption{Reduction E (a) Cutting along $\rho$. (b) Pasting along $\sigma_1$. (c) Obtained from Figure \ref{fig:redE}(b) by applying Reduction C thrice.}
\label{fig:redE}
\end{figure}

==> reductionF.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
[decoration=zigzag]
%figure 1 
\foreach \x in {0}
{
\draw [thick,->] (\x,0) -- (\x,1);
\draw [thick,-] (\x,1) -- (\x,2);
\draw [thick, ->] (\x,2) -- (\x+.5,2.5);
\draw [thick,-] (\x+.5,2.5) -- (\x+1,3);
\draw [thick,->] (\x+1,3) -- (\x+1.5,2.5);
\draw [thick,-] (\x+1.5,2.5) -- (\x+2,2);
\draw [thick,->] (\x+2,2) -- (\x+2,1);
\draw [thick,-] (\x+2,1) -- (\x+2,0);
\draw [decorate] (\x+2,0) -- (\x+1,0);
\draw [decorate] (\x+1,0) -- (\x,0);

\draw [thick,->,dashed] (\x,2) -- (\x+1,2);
\draw [thick,-,dashed] (\x+1,2) -- (\x+2,2);

\draw [fill, color=black!90] (\x,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);

\node [left] at (\x,1) {$\sigma$};
\node [left] at (\x+.5,2.7) {$\sigma$};
\node [right] at (\x+1.5,2.7) {$\tau$};
\node [right] at (\x+2,1) {$\tau$};
\node [below] at (\x+1,0) {$X$};

\node [below] at (\x+1,2) {$\rho$};
\node  at (\x+1,-1) {(a)};
}

%figure 2 
\foreach \x in {4}
{
\draw [thick,->] (\x,0) -- (\x,1);
\draw [thick,-] (\x,1) -- (\x,2);
\draw [thick, ->] (\x,2) -- (\x+.5,2.5);
\draw [thick,-] (\x+.5,2.5) -- (\x+1,3);
\draw [thick,-] (\x+1,3) -- (\x+1.5,2.5);
\draw [thick,<-] (\x+1.5,2.5) -- (\x+2,2);
\draw [thick,->] (\x+2,2) -- (\x+2,1);
\draw [thick,-] (\x+2,1) -- (\x+2,0);
\draw [decorate] (\x+2,0) -- (\x+1,0);
\draw [decorate] (\x+1,0) -- (\x,0);

\draw [thick,->,dashed] (\x+1,3) -- (\x+1.5,1.5);
\draw [thick,-,dashed] (\x+1.5,1.5) -- (\x+2,0);

\draw [fill, color=black!90] (\x,0) circle(0.5 mm);
\draw [fill, color=black!90] (\x,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+1,3) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,2) circle(0.5 mm);
\draw [fill, color=black!90] (\x+2,0) circle(0.5 mm);

\node [left] at (\x,1) {$\sigma$};
\node [left] at (\x+.5,2.7) {$\rho$};
\node [right] at (\x+1.5,2.7) {$\sigma$};
\node [right] at (\x+2,1) {$\rho$};
\node [below] at (\x+1,0) {$X$};

\node [below] at (\x+1.3,1.5) {$\tau$};
\node  at (\x+1,-1) {(b)};
}

\end{tikzpicture}
\caption{Reduction F (a) Cutting along $\rho$. (b) Pasting along $\tau$.}
\label{fig:redF}
\end{figure}

==> surface_non_separating.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[,shorten >=.35mm,>=latex]

\draw [->] (0,0) -- (6,0);
\draw [->] (2,-2) -- (2,2);
\draw [->] (4,-2) -- (4,2);
\draw [-,very thick] (2.2,-1) -- (2.2,0) -- (3.8,0) -- (3.8,2);
\draw [-,very thick] (1.8,-2) -- (1.8, -1);
\draw [dashed, thick, -] (1.8,-1) -- (0,-1);
\draw [dashed, thick,-] (3,-2) -- (2.2,-1); 

\draw[fill,color=black!90] (3,-2) circle (0.5mm);
\draw[fill,color=black!90] (0,-1) circle (0.5mm);
\draw[fill,color=black!90] (2.2,0) circle (0.5mm);
\draw[fill,color=black!90] (3.8,0) circle (0.5mm);
\draw[fill,color=black!90] (2.2,-1) circle (0.5mm);
\draw[fill,color=black!90] (1.8,-1) circle (0.5mm);

 \draw [below] node at (0,-1) {$Q_2$};
 \draw [right] node at (3,-2) {$Q_1$};
 \draw [above] node at (1.6,-1) {$Q_2'$};
 \draw [right] node at (2.2,-1) {$Q_1'$};
 \draw [left] node at (2,1.5) {$C$};
 \draw [right] node at (4,1.5) {$C$};
 \draw [above] node at (2.3,0) {$P_1$};
 \draw [below] node at (3.7,0) {$P_2$};
 \draw [below] node at (6,0) {$C_j$};
\end{tikzpicture}
\caption{Construction of a path from $Q_1$ to $Q_2$ in $\Gamma \setminus C$ (the dotted path is the shortest path between $Q_1$ and $Q_1'$ (resp. between $Q_2$  and $Q_2'$) .}
\label{fig:intersection}
\end{figure}

